Interpretability of AI weather models via intermediate decoding

AI weather prediction models are often regarded as black boxes. Despite their impressive skill, there is little understanding of how the input data is processed during inference to produce the forecast. This limitation arises from the use of high-dimensional latent representations in which individual dimensions are no longer directly interpretable in physical terms. To gain insight into how forecasts are constructed, we propose the method of intermediate decoding for AI weather models and apply it to GraphCast, Aurora and ArchesWeather. In this approach, latent states from intermediate depths are decoded back into meteorological fields. To do this, we use the decoder that has been trained to output the forecast at the end of processing. Since latent states at different depths do not share a consistent basis, we train affine transformations that align intermediate latent states with the decoder's expected input space. Applying this framework to the three models yields the following results. First, the skill of forecasts at intermediate stages of processing improves gradually through the processor layers. Second, bypassing all processor blocks shows that the encoder-decoder pair is not an identity mapping returning the input, but instead plays a significant role in the forecast construction. Third, by examining increments of individual processor blocks across model depth, we show that all three models progressively refine the forecast from coarse to finer spatial scales. Finally, we assess the physical consistency of the intermediate decoding forecasts and find that large scales remain physically balanced throughout processing, while small scales become more balanced with each additional processor block.

==> Figures/ResNet_diagram.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75042, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ResNet_diagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.41428571)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ResNet_diagram.pdf}}%
    \put(0.4503059,1.35031949){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F_i(\tilde{X}_i)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ResNet_diagram.pdf}}%
    \put(0.66383267,1.35031949){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F_L(\tilde{X}_L)$\end{tabular}}}}%
    \put(0.16032987,1.21413014){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{X}_0$\end{tabular}}}}%
    \put(0.34182531,1.21413014){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{X}_1$\end{tabular}}}}%
    \put(0.55211957,1.21413014){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{X}_i$\end{tabular}}}}%
    \put(0.7699733,1.21413014){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{X}_L$\end{tabular}}}}%
    \put(0.02889666,1.19111423){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Encoder\end{tabular}}}}%
    \put(0.84555888,1.19111423){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Decoder\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ResNet_diagram.pdf}}%
    \put(0.24049578,1.35031949){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F_0(\tilde{X}_0)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ResNet_diagram.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/architecture_diagram.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75042, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GC_Ar_Aur_diagram_V3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.41428571)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.0345608,1.36226491){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{Graphcast}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{architecture_diagram.pdf}}%
    \put(0.13881406,1.298308){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GNN\end{tabular}}}}%
    \put(0.13648699,1.32979493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{X}_1 - \tilde{X}_{16}$\end{tabular}}}}%
    \put(0.02893754,1.298308){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Encoder\end{tabular}}}}%
    \put(0.24798517,1.298308){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Decoder\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{architecture_diagram.pdf}}%
    \put(0.13194058,1.26262782){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$ \mathbb{R}^{40962 \times 512}$\end{tabular}}}}%
    \put(0.03561647,1.04524896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{ArchesWeather}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{architecture_diagram.pdf}}%
    \put(0.50630842,0.95545295){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}conc\end{tabular}}}}%
    \put(0.18154893,1.00736614){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Skip\end{tabular}}}}%
    \put(0.50535841,1.00882474){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Skip\end{tabular}}}}%
    \put(0.12023641,0.98547371){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{X}_1 - \tilde{X}_{4}$\end{tabular}}}}%
    \put(0.26852117,0.98541968){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{X}_5 - \tilde{X}_{16}$\end{tabular}}}}%
    \put(0.36505842,0.98483149){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{X}_{17} - \tilde{X}_{28}$\end{tabular}}}}%
    \put(0.57458223,0.9855278){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{X}_{29} - \tilde{X}_{32}$\end{tabular}}}}%
    \put(0.02893754,0.95334451){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Encoder\end{tabular}}}}%
    \put(0.12401077,0.95532216){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Layer 1\end{tabular}}}}%
    \put(0.27162334,0.95532216){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Layer 2\end{tabular}}}}%
    \put(0.36866935,0.95532222){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Layer 3\end{tabular}}}}%
    \put(0.57811079,0.95532216){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Layer 4\end{tabular}}}}%
    \put(0.67162984,0.95341739){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Decoder\end{tabular}}}}%
    \put(0.10672877,0.91751958){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$ \mathbb{R}^{8 \times 60 \times 120 \times 192}$\end{tabular}}}}%
    \put(0.25470951,0.91751943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$ \mathbb{R}^{8 \times 30 \times 60 \times 384}$\end{tabular}}}}%
    \put(0.35897672,0.91751943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$ \mathbb{R}^{8 \times 30 \times 60 \times 384}$\end{tabular}}}}%
    \put(0.55807255,0.91751932){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$ \mathbb{R}^{8 \times 60 \times 120 \times 384}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{architecture_diagram.pdf}}%
    \put(0.76643496,1.28364526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}upscale\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{architecture_diagram.pdf}}%
    \put(0.76670752,1.33798862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}downscale\end{tabular}}}}%
    \put(0.88817928,1.29090013){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}concatenate\\channels\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{architecture_diagram.pdf}}%
    \put(0.84658789,1.27957194){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}conc\end{tabular}}}}%
    \put(0.88528883,1.34640278){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}add\\channels\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{architecture_diagram.pdf}}%
    \put(0.66898048,1.34635759){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Encoder/\\Decoder\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{architecture_diagram.pdf}}%
    \put(0.67622746,1.2930991){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Processor\\layer\end{tabular}}}}%
    \put(0.03561647,1.22350424){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{Aurora}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{architecture_diagram.pdf}}%
    \put(0.17056145,1.18537332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Skip 1\end{tabular}}}}%
    \put(0.84800727,1.18292734){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Skip 1\end{tabular}}}}%
    \put(0.85714286,1.12837466){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}conc\end{tabular}}}}%
    \put(0.11127386,1.15775721){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{X}_1 - \tilde{X}_{6}$\end{tabular}}}}%
    \put(0.25581238,1.15711136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{X}_7 - \tilde{X}_{16}$\end{tabular}}}}%
    \put(0.38212974,1.15702962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{X}_{17} - \tilde{X}_{24}$\end{tabular}}}}%
    \put(0.46807462,1.15711278){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{X}_{25} - \tilde{X}_{32}$\end{tabular}}}}%
    \put(0.76890876,1.15690526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{X}_{43} - \tilde{X}_{48}$\end{tabular}}}}%
    \put(0.02898691,1.124446){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Encoder\end{tabular}}}}%
    \put(0.91332565,1.12627029){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Decoder\end{tabular}}}}%
    \put(0.11196711,1.12494598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Enc 1\end{tabular}}}}%
    \put(0.25986395,1.12494598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Enc 2\end{tabular}}}}%
    \put(0.38795151,1.12494598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Enc 3\end{tabular}}}}%
    \put(0.47359408,1.12459819){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Dec 1\end{tabular}}}}%
    \put(0.77507557,1.12494598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Dec 3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{architecture_diagram.pdf}}%
    \put(0.09846735,1.08959737){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$ \mathbb{R}^{4 \times 180 \times 360 \times 512}$\end{tabular}}}}%
    \put(0.2327889,1.08959737){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$ \mathbb{R}^{4 \times 90 \times 180 \times 1024}$\end{tabular}}}}%
    \put(0.36234375,1.08959738){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$ \mathbb{R}^{4 \times 45 \times 90 \times 2048}$\end{tabular}}}}%
    \put(0.74962622,1.08959737){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$ \mathbb{R}^{4 \times 180 \times 360 \times 512}$\end{tabular}}}}%
    \put(0.46339133,1.08959738){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$ \mathbb{R}^{4 \times 45 \times 90 \times 2048}$\end{tabular}}}}%
    \put(0.57604526,1.08959737){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$ \mathbb{R}^{4 \times 90 \times 180 \times 1024}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{architecture_diagram.pdf}}%
    \put(0.59466329,1.15696735){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{X}_{33} - \tilde{X}_{42}$\end{tabular}}}}%
    \put(0.59984834,1.12494598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Dec 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{architecture_diagram.pdf}}%
    \put(0.70499741,1.1834488){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Skip 1\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{architecture_diagram.pdf}}%
  \end{picture}%
\endgroup%

